Jiffy: A Lock-free Skip List with Batch Updates and Snapshots

In this paper we introduce Jiffy, the first lock-free, linearizable ordered key-value index that offers both (1) batch updates, which are put and remove operations that are executed atomically, and (2) consistent snapshots used by, e.g., range scan operations. Jiffy is built as a multiversioned lock-free skip list and relies on CPU's Time Stamp Counter register to generate version numbers at minimal cost. For faster skip list traversals and better utilization of the CPU caches, key-value entries are grouped into immutable objects called revisions. Moreover, by changing the size of revisions and thus modifying the synchronization granularity, our index can adapt to varying contentions levels (smaller revisions are more suited for write-heavy workloads whereas large revisions benefit read-dominated workloads, especially when they feature many range scan operations). Structure modifications to the index, which result in changing the size of revisions, happen through (lock-free) skip list node split and merge operations that are carefully coordinated with the update operations. Despite rich semantics, Jiffy offers highly scalable performance, which is comparable or exceeds the performance of the state-of-the-art lock-free ordered indices that feature linearizable range scan operations. Compared to its (lock-based) rivals that also support batch updates, Jiffy can execute large batch updates up to 7.4x more efficiently.

==> figures/macros.tex <==

% \newcommand{\myGrey}{lightgray}
% \newcommand{\myBlue}{blue}
% \newcommand{\myRed}{red}

\definecolor{myGrey}{HTML}{2A2B2D}
\definecolor{myBlue}{HTML}{2DA8D8}
\definecolor{myRed}{HTML}{D9514E}
\definecolor{myGreen}{HTML}{23a842}

% \definecolor{parrayLengthColor}{HTML}{}
\definecolor{batchDescColor}{HTML}{F04AE8}
\definecolor{batchEntryColor}{HTML}{9247E6}
\definecolor{standardEntryColor}{HTML}{F07E4A}
% \definecolor{emptySpaceColor}{HTML}{}

\tikzstyle{top arrow} = [->, very thick, draw=myGrey]
\tikzstyle{arrow} = [->, very thick, draw=myBlue]
\tikzstyle{parrow} = [->, very thick, draw=myRed]
\tikzstyle{small shard} = [rectangle, fill=myBlue]

\tikzstyle{rev arrow} = [->, very thick, draw=myBlue]
\tikzstyle{split arrow} = [->, very thick, draw=myGreen]
\tikzstyle{merge arrow} = [->, very thick, draw=myRed]

\tikzstyle{rev arrow short} = [very thick, draw=myBlue]
\tikzstyle{split arrow short} = [very thick, draw=myGreen]
\tikzstyle{merge arrow short} = [very thick, draw=myRed]

\tikzstyle{shard style} = [ultra thick, draw=myGrey, fill=myGrey, fill opacity=0.03]
\tikzstyle{ventry shape} = [ultra thick, rectangle, draw=myBlue, fill=white, text=myBlue, minimum width=0.45cm, minimum height=0.45cm]
\tikzstyle{pentry shape} = [ultra thick, rectangle, draw=myRed, fill=white, text=myRed, minimum width=1cm, minimum height=0.5cm]
\tikzstyle{index shape} = [ultra thick, rectangle, draw=myBlue, fill=white, text=myBlue, minimum width=0.45cm, minimum height=0.45cm]
\tikzstyle{revision shape} = [ultra thick, draw=myRed, fill=white, regular polygon, regular polygon sides=3, text=myRed, inner sep=0.1pt, minimum width=0.45cm, minimum height=0.45cm, fill opacity=0.5]
\tikzstyle{split node shape} = [ultra thick, draw=myGreen, fill=white, circle, text=myGrey]

\newcommand{\myfillopacity}{0.4}

\newcommand{\topIdx}[3]{
   \node[index shape, draw=myGrey, text=myGrey] (#1) at ($ (#2) $) {#3};
}

\newcommand{\topEntry}[3]{
    \node[ventry shape, draw=myGrey, text=myGrey] (#1) at ($ (#2) $) {#3};
%     \node[rectangle, draw=myRed, fill=myRed, minimum width=0.7cm, minimum height=0.002cm] (filler) at ($ (#1) - (0, 0.03) $){};
%     \node[rectangle, draw=myBlue, fill=myBlue, minimum width=0.7cm, minimum height=0.05cm] (filler) at ($ (#1) + (0, 0.05) $){};
}

\newcommand{\revisionN}[3]{
    \node[revision shape, fill=myBlue, draw=myBlue] (#1) at ($ (#2) $) {#3};
}

\newcommand{\mergeTerminatorN}[3]{
    \node[revision shape, fill=black, draw=black, fill opacity=1.0] (#1) at ($ (#2) $) {#3};
}

\newcommand{\splitRevisionN}[3]{
    \node[revision shape, fill=myGreen, draw=myGreen] (#1) at ($ (#2) $) {#3};
}

\newcommand{\mergeRevisionN}[3]{
    \node[revision shape, fill=myRed, draw=myRed] (#1) at ($ (#2) $) {#3};
}

\newcommand{\splitNodeN}[3]{
    \node[split node shape] (#1) at ($ (#2) $) {#3};
}

\newcommand{\ventry}[3]{
   \node[ventry shape] (#1) at ($ (#2) $) {#3};
}

\newcommand{\pentry}[3]{
   \node[pentry shape] (#1) at ($ (#2) $) {#3};
}

\newcommand{\vbatch}[3]{
   \node[vbatch shape] (#1) at ($ (#2) $) {#3};
}

\newcommand{\idx}[3]{
   \node[index shape] (#1) at ($ (#2) $) {#3};
}

\newcommand{\parraysize}[3]{
   \node[parray size] (#1) at ($ (#2) $) {#3};
}

\newcommand{\pemptyright}[3]{
   \node[pempty shape, right=of #2] (#1) {#3};
}

\newcommand{\textbelow}[2]{
    \node[below=of #1] (text) {#2};
}


==> figures/merge.tex <==
\bgroup
\begin{tikzpicture}[font=\sf\footnotesize] 
\newcommand{\ventryDist}{1}
\newcommand{\indexShift}{0.03}
\newcommand{\indexDist}{0.45}
\newcommand{\revisionDist}{0.4}
\newcommand{\revisionShift}{-0.12}

\newcommand{\scopeShift}{4.0}

\begin{scope}[shift={(0, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{o}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e1);
    \draw[top arrow] (e1) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\end{scope}

\begin{scope}[shift={(1 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{o}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e1);
    \draw[top arrow] (e1) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \mergeTerminatorN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \node (x) [right=0.05cm of r11] {mt};
\end{scope}

\begin{scope}[shift={(2 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{o}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e1);
    \draw[top arrow] (e1) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \mergeRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \mergeTerminatorN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[merge arrow] (r01.south east) to[out=300, in=150, looseness=1.0] (r12.north west);
    \draw[top arrow] (r01.east) -- (r11.west);
    
    \node (x) [left=0.05cm of r01] {mr};
\end{scope}

\begin{scope}[shift={(3 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{o}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e1) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \mergeRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \mergeTerminatorN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[merge arrow] (r01.south east) to[out=300, in=150, looseness=1.0] (r12.north west);
    
    \draw[top arrow] (e0) to[out=45, in=135, looseness=1.0] (e2);
    \draw[top arrow] (r01.east) -- (r11.west);
\end{scope}

\begin{scope}[shift={(4 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \mergeRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
%     \mergeTerminatorN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[merge arrow] (r01.south east) to[out=300, in=150, looseness=1.0] (r12.north west);
\end{scope}

\end{tikzpicture}
\egroup

\endinput

\topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{c}
\topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{f}
\topEntry{e3}{$ (startNode) + (3 * \ventryDist, 0)$}{i}
\topEntry{e4}{$ (startNode) + (4 * \ventryDist, 0)$}{m}
\topEntry{e5}{$ (startNode) + (5 * \ventryDist, 0)$}{p}
\topEntry{e6}{$ (startNode) + (6 * \ventryDist, 0)$}{q}
\topEntry{e7}{$ (startNode) + (7 * \ventryDist, 0)$}{t}
\topEntry{e8}{$ (startNode) + (8 * \ventryDist, 0)$}{w}
\topEntry{e9}{$ (startNode) + (9 * \ventryDist, 0)$}{$\bot$}

\topIdx{i02}{$ (startNode) + (0 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i03}{$ (startNode) + (0 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i04}{$ (startNode) + (0 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i05}{$ (startNode) + (0 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
 
\topIdx{i12}{$ (startNode) + (1 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i13}{$ (startNode) + (1 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
 
\topIdx{i32}{$ (startNode) + (3 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i42}{$ (startNode) + (4 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i43}{$ (startNode) + (4 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i44}{$ (startNode) + (4 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
 
\topIdx{i52}{$ (startNode) + (5 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i62}{$ (startNode) + (6 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i63}{$ (startNode) + (6 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i64}{$ (startNode) + (6 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i65}{$ (startNode) + (6 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
                                                                         
\topIdx{i82}{$ (startNode) + (8 * \ventryDist, \indexShift + 1 * \indexDist)$}{}                                                                         
\topIdx{i83}{$ (startNode) + (8 * \ventryDist, \indexShift + 2 * \indexDist)$}{}                                                                         

\topIdx{i92}{$ (startNode) + (9 * \ventryDist, \indexShift + 1 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i93}{$ (startNode) + (9 * \ventryDist, \indexShift + 2 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i94}{$ (startNode) + (9 * \ventryDist, \indexShift + 3 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i95}{$ (startNode) + (9 * \ventryDist, \indexShift + 4 * \indexDist)$}{$\bot$}                                                                         

\topIdx{h}{$ (startNode) + (-1 * \ventryDist, \indexShift + 4 * \indexDist)$}{H}

\draw[top arrow] (h) -- (i05);

\draw[top arrow] (e0) -- (e1);
\draw[top arrow] (e1) -- (e2);
\draw[top arrow] (e2) -- (e3);
\draw[top arrow] (e3) -- (e4);
\draw[top arrow] (e4) -- (e5);
\draw[top arrow] (e5) -- (e6);
\draw[top arrow] (e6) -- (e7);
\draw[top arrow] (e7) -- (e8);
\draw[top arrow] (e8) -- (e9);

\draw[top arrow] (i02) -- (i12);
\draw[top arrow] (i12) -- (i32);
\draw[top arrow] (i32) -- (i42);
\draw[top arrow] (i42) -- (i52);
\draw[top arrow] (i52) -- (i62);
\draw[top arrow] (i62) -- (i82);
\draw[top arrow] (i82) -- (i92);

\draw[top arrow] (i03) -- (i13);
\draw[top arrow] (i13) -- (i43);
\draw[top arrow] (i43) -- (i63);
\draw[top arrow] (i63) -- (i83);
\draw[top arrow] (i83) -- (i93);

\draw[top arrow] (i04) -- (i44);
\draw[top arrow] (i44) -- (i64);
\draw[top arrow] (i64) -- (i94);

\draw[top arrow] (i05) -- (i65);
\draw[top arrow] (i65) -- (i95);

\revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevision{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r03}{$ (startNode) + (0 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevision{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevisionN{r22}{$ (startNode) + (2 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r23}{$ (startNode) + (2 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r24}{$ (startNode) + (2 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\revisionN{r31}{$ (startNode) + (3 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevision{r32}{$ (startNode) + (3 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r33}{$ (startNode) + (3 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\splitRevision{r41}{$ (startNode) + (4 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r42}{$ (startNode) + (4 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\splitRevision{r43}{$ (startNode) + (4 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\splitRevision{r51}{$ (startNode) + (5 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r61}{$ (startNode) + (6 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r62}{$ (startNode) + (6 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r71}{$ (startNode) + (7 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r81}{$ (startNode) + (8 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevisionN{r82}{$ (startNode) + (8 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r83}{$ (startNode) + (8 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r91}{$ (startNode) + (9 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r92}{$ (startNode) + (9 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}


% \draw[rev arrow short] (e0) -- (r01);
% \draw[rev arrow short] (r01) -- (r02);
% \draw[rev arrow short] (r02) -- (r03);
% 
% \draw[rev arrow short] (e1) -- (r11);
% \draw[rev arrow short] (r11) -- (r12);
% 
% \draw[rev arrow short] (e2) -- (r21);
% \draw[rev arrow short] (r21) -- (r22);
% \draw[rev arrow short] (r22) -- (r23);
% \draw[rev arrow short] (r23) -- (r24);
% 
% \draw[rev arrow short] (e3) -- (r31);
% \draw[rev arrow short] (r32) -- (r33);
% 
% \draw[rev arrow short] (e4) -- (r41);
% \draw[rev arrow short] (r41) -- (r42);
% \draw[rev arrow short] (r42) -- (r43);
% 
% \draw[rev arrow short] (e5) -- (r51);
% 
% \draw[rev arrow short] (e6) -- (r61);
% \draw[rev arrow short] (r61) -- (r62);
% 
% \draw[rev arrow short] (e7) -- (r71);
% 
% \draw[rev arrow short] (e8) -- (r81);
% \draw[rev arrow short] (r81) -- (r82);
% \draw[rev arrow short] (r82) -- (r83);
% 
% \draw[rev arrow short] (r91) -- (r92);

\draw[split arrow short] (r02) -- (r12);
\draw[split arrow short] (r32) -- (r43);
\draw[split arrow short] (r41) -- (r51);

\draw[split arrow short] (r12.south) to[out=270, in=350, looseness=1.0] (r03.north);
\draw[split arrow short] (r43.south) to[out=270, in=350, looseness=1.0] (r33.north);
\draw[split arrow short] (r51.south) to[out=270, in=350, looseness=1.0] (r42.north);

\draw[merge arrow short] (r22.south east) to[out=300, in=150, looseness=1.0] (r32.north);
\draw[merge arrow short] (r82.south east) to[out=300, in=150, looseness=1.0] (r91.north);


==> figures/skiplist.tex <==
\bgroup
\begin{tikzpicture}[font=\sf\footnotesize] 
\newcommand{\ventryDist}{1}
\newcommand{\indexShift}{0.03}
\newcommand{\indexDist}{0.45}
\newcommand{\revisionDist}{0.4}
\newcommand{\revisionShift}{-0.12}

\node (startNode) at (0,0) {};

\topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{$\bot$}
\topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{c}
\topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{f}
\topEntry{e3}{$ (startNode) + (3 * \ventryDist, 0)$}{i}
\topEntry{e4}{$ (startNode) + (4 * \ventryDist, 0)$}{m}
\topEntry{e5}{$ (startNode) + (5 * \ventryDist, 0)$}{o}
\topEntry{e6}{$ (startNode) + (6 * \ventryDist, 0)$}{r}
\topEntry{e7}{$ (startNode) + (7 * \ventryDist, 0)$}{t}
\topEntry{e8}{$ (startNode) + (8 * \ventryDist, 0)$}{w}
\topEntry{e9}{$ (startNode) + (9 * \ventryDist, 0)$}{$\bot$}

\topIdx{i02}{$ (startNode) + (0 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i03}{$ (startNode) + (0 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i04}{$ (startNode) + (0 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i05}{$ (startNode) + (0 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
 
\topIdx{i12}{$ (startNode) + (1 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i13}{$ (startNode) + (1 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
 
\topIdx{i32}{$ (startNode) + (3 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i42}{$ (startNode) + (4 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i43}{$ (startNode) + (4 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i44}{$ (startNode) + (4 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
 
\topIdx{i52}{$ (startNode) + (5 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i62}{$ (startNode) + (6 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i63}{$ (startNode) + (6 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i64}{$ (startNode) + (6 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i65}{$ (startNode) + (6 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
                                                                         
\topIdx{i82}{$ (startNode) + (8 * \ventryDist, \indexShift + 1 * \indexDist)$}{}                                                                         
\topIdx{i83}{$ (startNode) + (8 * \ventryDist, \indexShift + 2 * \indexDist)$}{}                                                                         

\topIdx{i92}{$ (startNode) + (9 * \ventryDist, \indexShift + 1 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i93}{$ (startNode) + (9 * \ventryDist, \indexShift + 2 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i94}{$ (startNode) + (9 * \ventryDist, \indexShift + 3 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i95}{$ (startNode) + (9 * \ventryDist, \indexShift + 4 * \indexDist)$}{$\bot$}                                                                         

\topIdx{h}{$ (startNode) + (-1 * \ventryDist, \indexShift + 4 * \indexDist)$}{H}

\draw[top arrow] (h) -- (i05);

\draw[top arrow] (e0) -- (e1);
\draw[top arrow] (e1) -- (e2);
\draw[top arrow] (e2) -- (e3);
\draw[top arrow] (e3) -- (e4);
\draw[top arrow] (e4) -- (e5);
\draw[top arrow] (e5) -- (e6);
\draw[top arrow] (e6) -- (e7);
\draw[top arrow] (e7) -- (e8);
\draw[top arrow] (e8) -- (e9);

\draw[top arrow] (i02) -- (i12);
\draw[top arrow] (i12) -- (i32);
\draw[top arrow] (i32) -- (i42);
\draw[top arrow] (i42) -- (i52);
\draw[top arrow] (i52) -- (i62);
\draw[top arrow] (i62) -- (i82);
\draw[top arrow] (i82) -- (i92);

\draw[top arrow] (i03) -- (i13);
\draw[top arrow] (i13) -- (i43);
\draw[top arrow] (i43) -- (i63);
\draw[top arrow] (i63) -- (i83);
\draw[top arrow] (i83) -- (i93);

\draw[top arrow] (i04) -- (i44);
\draw[top arrow] (i44) -- (i64);
\draw[top arrow] (i64) -- (i94);

\draw[top arrow] (i05) -- (i65);
\draw[top arrow] (i65) -- (i95);

\revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r03}{$ (startNode) + (0 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevisionN{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevisionN{r22}{$ (startNode) + (2 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r23}{$ (startNode) + (2 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r24}{$ (startNode) + (2 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\revisionN{r31}{$ (startNode) + (3 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevisionN{r32}{$ (startNode) + (3 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r33}{$ (startNode) + (3 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\splitRevisionN{r41}{$ (startNode) + (4 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r42}{$ (startNode) + (4 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\splitRevisionN{r43}{$ (startNode) + (4 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\splitRevisionN{r51}{$ (startNode) + (5 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r61}{$ (startNode) + (6 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r62}{$ (startNode) + (6 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r71}{$ (startNode) + (7 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r81}{$ (startNode) + (8 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevisionN{r82}{$ (startNode) + (8 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r83}{$ (startNode) + (8 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r91}{$ (startNode) + (9 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r92}{$ (startNode) + (9 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}


% \draw[rev arrow short] (e0) -- (r01);
% \draw[rev arrow short] (r01) -- (r02);
% \draw[rev arrow short] (r02) -- (r03);
% 
% \draw[rev arrow short] (e1) -- (r11);
% \draw[rev arrow short] (r11) -- (r12);
% 
% \draw[rev arrow short] (e2) -- (r21);
% \draw[rev arrow short] (r21) -- (r22);
% \draw[rev arrow short] (r22) -- (r23);
% \draw[rev arrow short] (r23) -- (r24);
% 
% \draw[rev arrow short] (e3) -- (r31);
% \draw[rev arrow short] (r32) -- (r33);
% 
% \draw[rev arrow short] (e4) -- (r41);
% \draw[rev arrow short] (r41) -- (r42);
% \draw[rev arrow short] (r42) -- (r43);
% 
% \draw[rev arrow short] (e5) -- (r51);
% 
% \draw[rev arrow short] (e6) -- (r61);
% \draw[rev arrow short] (r61) -- (r62);
% 
% \draw[rev arrow short] (e7) -- (r71);
% 
% \draw[rev arrow short] (e8) -- (r81);
% \draw[rev arrow short] (r81) -- (r82);
% \draw[rev arrow short] (r82) -- (r83);
% 
% \draw[rev arrow short] (r91) -- (r92);

\draw[split arrow] (r02) -- (r12);
\draw[split arrow] (r32) -- (r43);
\draw[split arrow] (r41) -- (r51);

\draw[split arrow] (r12) -- (r02);
\draw[split arrow] (r43) -- (r32);
\draw[split arrow] (r51) -- (r41);

\draw[split arrow] (r12.south) to[out=270, in=350, looseness=1.0] (r03.north east);
\draw[split arrow] (r43.south) to[out=270, in=350, looseness=1.0] (r33.north east);
\draw[split arrow] (r51.south) to[out=270, in=350, looseness=1.0] (r42.north east);

\draw[merge arrow] (r22.south east) to[out=300, in=150, looseness=1.0] (r32.north west);
\draw[merge arrow] (r82.south east) to[out=300, in=150, looseness=1.0] (r91.north west);

\end{tikzpicture}
\egroup


==> figures/split2.tex <==
\bgroup
\begin{tikzpicture}[font=\sf\footnotesize] 
\newcommand{\ventryDist}{1}
\newcommand{\indexShift}{0.03}
\newcommand{\indexDist}{0.45}
\newcommand{\revisionDist}{0.4}
\newcommand{\revisionShift}{-0.12}

\newcommand{\scopeShift}{4.0}

\begin{scope}[shift={(0, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\end{scope}

\begin{scope}[shift={(1 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \splitRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \splitRevisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[split arrow] (r01) -- (r11);
    \draw[split arrow] (r11) -- (r01);
    \draw[split arrow] (r11.south) to[out=270, in=350, looseness=1.0] (r02.north east);
            
    \node (x) [left=0.05cm of r01] {lsr};
    \node (x) [right=0.05cm of r11] {rsr};
\end{scope}

\begin{scope}[shift={(2 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \splitRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \splitRevisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[split arrow] (r01) -- (r11);
    \draw[split arrow] (r11) -- (r01);
    \draw[split arrow] (r11.south) to[out=270, in=350, looseness=1.0] (r02.north east);
    
    \splitNodeN{s}{$ (startNode) + (1 * \ventryDist, \revisionShift + 2 * \revisionDist) $}{o}
    
    \draw[split arrow] (s) -- (e2);
\end{scope}

\begin{scope}[shift={(3 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
%     \draw[top arrow] (e0) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \splitRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \splitRevisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[split arrow] (r01) -- (r11);
    \draw[split arrow] (r11) -- (r01);
    \draw[split arrow] (r11.south) to[out=270, in=350, looseness=1.0] (r02.north east);
    
    \splitNodeN{s}{$ (startNode) + (1 * \ventryDist, \revisionShift + 2 * \revisionDist) $}{o}
    
    \draw[split arrow] (e0) -- (s);
    \draw[split arrow] (s) -- (e2);
\end{scope}

\begin{scope}[shift={(4 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{o}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
%     \draw[top arrow] (e0) -- (e2);

    \draw[top arrow] (e1) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \splitRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \splitRevisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[split arrow] (r01) -- (r11);
    \draw[split arrow] (r11) -- (r01);
    \draw[split arrow] (r11.south) to[out=270, in=350, looseness=1.0] (r02.north east);
    
    \splitNodeN{s}{$ (startNode) + (1 * \ventryDist, \revisionShift + 2 * \revisionDist) $}{o}
    
    \draw[split arrow] (e0) -- (s);
    \draw[split arrow] (s) -- (e2);
\end{scope}

\begin{scope}[shift={(5 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{k}
    \topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{o}
    \topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{r}
    \node (right) at ($ (startNode) + (3 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (e1);
    \draw[top arrow] (e1) -- (e2);
    \draw[top arrow] (e2) -- (right);

    \splitRevisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \splitRevisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
    \revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    
    \draw[split arrow] (r01) -- (r11);
    \draw[split arrow] (r11) -- (r01);
    \draw[split arrow] (r11.south) to[out=270, in=350, looseness=1.0] (r02.north east);
    
%     \splitNodeN{s}{$ (startNode) + (1 * \ventryDist, \revisionShift + 2 * \revisionDist) $}{o}
    
%     \draw[split arrow] (e0) -- (s);
%     \draw[split arrow] (s) -- (e2);
\end{scope}

\end{tikzpicture}
\egroup

\endinput

\topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{c}
\topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{f}
\topEntry{e3}{$ (startNode) + (3 * \ventryDist, 0)$}{i}
\topEntry{e4}{$ (startNode) + (4 * \ventryDist, 0)$}{m}
\topEntry{e5}{$ (startNode) + (5 * \ventryDist, 0)$}{p}
\topEntry{e6}{$ (startNode) + (6 * \ventryDist, 0)$}{q}
\topEntry{e7}{$ (startNode) + (7 * \ventryDist, 0)$}{t}
\topEntry{e8}{$ (startNode) + (8 * \ventryDist, 0)$}{w}
\topEntry{e9}{$ (startNode) + (9 * \ventryDist, 0)$}{$\bot$}

\topIdx{i02}{$ (startNode) + (0 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i03}{$ (startNode) + (0 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i04}{$ (startNode) + (0 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i05}{$ (startNode) + (0 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
 
\topIdx{i12}{$ (startNode) + (1 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i13}{$ (startNode) + (1 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
 
\topIdx{i32}{$ (startNode) + (3 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i42}{$ (startNode) + (4 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i43}{$ (startNode) + (4 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i44}{$ (startNode) + (4 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
 
\topIdx{i52}{$ (startNode) + (5 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i62}{$ (startNode) + (6 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i63}{$ (startNode) + (6 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i64}{$ (startNode) + (6 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i65}{$ (startNode) + (6 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
                                                                         
\topIdx{i82}{$ (startNode) + (8 * \ventryDist, \indexShift + 1 * \indexDist)$}{}                                                                         
\topIdx{i83}{$ (startNode) + (8 * \ventryDist, \indexShift + 2 * \indexDist)$}{}                                                                         

\topIdx{i92}{$ (startNode) + (9 * \ventryDist, \indexShift + 1 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i93}{$ (startNode) + (9 * \ventryDist, \indexShift + 2 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i94}{$ (startNode) + (9 * \ventryDist, \indexShift + 3 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i95}{$ (startNode) + (9 * \ventryDist, \indexShift + 4 * \indexDist)$}{$\bot$}                                                                         

\topIdx{h}{$ (startNode) + (-1 * \ventryDist, \indexShift + 4 * \indexDist)$}{H}

\draw[top arrow] (h) -- (i05);

\draw[top arrow] (e0) -- (e1);
\draw[top arrow] (e1) -- (e2);
\draw[top arrow] (e2) -- (e3);
\draw[top arrow] (e3) -- (e4);
\draw[top arrow] (e4) -- (e5);
\draw[top arrow] (e5) -- (e6);
\draw[top arrow] (e6) -- (e7);
\draw[top arrow] (e7) -- (e8);
\draw[top arrow] (e8) -- (e9);

\draw[top arrow] (i02) -- (i12);
\draw[top arrow] (i12) -- (i32);
\draw[top arrow] (i32) -- (i42);
\draw[top arrow] (i42) -- (i52);
\draw[top arrow] (i52) -- (i62);
\draw[top arrow] (i62) -- (i82);
\draw[top arrow] (i82) -- (i92);

\draw[top arrow] (i03) -- (i13);
\draw[top arrow] (i13) -- (i43);
\draw[top arrow] (i43) -- (i63);
\draw[top arrow] (i63) -- (i83);
\draw[top arrow] (i83) -- (i93);

\draw[top arrow] (i04) -- (i44);
\draw[top arrow] (i44) -- (i64);
\draw[top arrow] (i64) -- (i94);

\draw[top arrow] (i05) -- (i65);
\draw[top arrow] (i65) -- (i95);

\revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r03}{$ (startNode) + (0 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevisionN{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevision{r22}{$ (startNode) + (2 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r23}{$ (startNode) + (2 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r24}{$ (startNode) + (2 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\revisionN{r31}{$ (startNode) + (3 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevisionN{r32}{$ (startNode) + (3 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r33}{$ (startNode) + (3 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\splitRevisionN{r41}{$ (startNode) + (4 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r42}{$ (startNode) + (4 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\splitRevisionN{r43}{$ (startNode) + (4 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\splitRevisionN{r51}{$ (startNode) + (5 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r61}{$ (startNode) + (6 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r62}{$ (startNode) + (6 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r71}{$ (startNode) + (7 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r81}{$ (startNode) + (8 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevision{r82}{$ (startNode) + (8 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r83}{$ (startNode) + (8 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r91}{$ (startNode) + (9 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r92}{$ (startNode) + (9 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}


% \draw[rev arrow short] (e0) -- (r01);
% \draw[rev arrow short] (r01) -- (r02);
% \draw[rev arrow short] (r02) -- (r03);
% 
% \draw[rev arrow short] (e1) -- (r11);
% \draw[rev arrow short] (r11) -- (r12);
% 
% \draw[rev arrow short] (e2) -- (r21);
% \draw[rev arrow short] (r21) -- (r22);
% \draw[rev arrow short] (r22) -- (r23);
% \draw[rev arrow short] (r23) -- (r24);
% 
% \draw[rev arrow short] (e3) -- (r31);
% \draw[rev arrow short] (r32) -- (r33);
% 
% \draw[rev arrow short] (e4) -- (r41);
% \draw[rev arrow short] (r41) -- (r42);
% \draw[rev arrow short] (r42) -- (r43);
% 
% \draw[rev arrow short] (e5) -- (r51);
% 
% \draw[rev arrow short] (e6) -- (r61);
% \draw[rev arrow short] (r61) -- (r62);
% 
% \draw[rev arrow short] (e7) -- (r71);
% 
% \draw[rev arrow short] (e8) -- (r81);
% \draw[rev arrow short] (r81) -- (r82);
% \draw[rev arrow short] (r82) -- (r83);
% 
% \draw[rev arrow short] (r91) -- (r92);

\draw[split arrow short] (r02) -- (r12);
\draw[split arrow short] (r32) -- (r43);
\draw[split arrow short] (r41) -- (r51);

\draw[split arrow short] (r12.south) to[out=270, in=350, looseness=1.0] (r03.north);
\draw[split arrow short] (r43.south) to[out=270, in=350, looseness=1.0] (r33.north);
\draw[split arrow short] (r51.south) to[out=270, in=350, looseness=1.0] (r42.north);

\draw[merge arrow short] (r22.south east) to[out=300, in=150, looseness=1.0] (r32.north);
\draw[merge arrow short] (r82.south east) to[out=300, in=150, looseness=1.0] (r91.north);


==> figures/update.tex <==
\bgroup
\begin{tikzpicture}[font=\sf\footnotesize] 
\newcommand{\ventryDist}{1}
\newcommand{\indexShift}{0.03}
\newcommand{\indexDist}{0.45}
\newcommand{\revisionDist}{1.2}
\newcommand{\shortRevisionDist}{0.8}
\newcommand{\revisionShift}{-0.12}

\newcommand{\scopeShift}{2.0}

\begin{scope}[shift={(0, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{n}
    \node (right) at ($ (startNode) + (1 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1 * \shortRevisionDist) $}{}
    \node[text=myBlue] (r03) at ($ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1.75 * \shortRevisionDist) $) {\textbf{...}};
    
    \draw[rev arrow] (e0) -- (r01);
    \draw[rev arrow] (r01) -- (r02);
    \draw[rev arrow] (r02) -- (r03);
    
    \draw[thick, draw=myGrey, ->, densely dashed] ($ (startNode) + (0.45, -0.35)$) -- ($ (startNode) + (0.45, -2.7)$);
    \node[text=myGrey, rotate=90] at ($ (startNode) + (0.7, -1.5)$) {older revisions};
\end{scope}

\begin{scope}[shift={(1 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{n}
    \node (right) at ($ (startNode) + (1 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1 * \shortRevisionDist) $}{}
    \node[text=myBlue] (r03) at ($ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1.75 * \shortRevisionDist) $) {\textbf{...}};
    
    \draw[rev arrow] (e0) -- (r01);
    \draw[rev arrow] (r01) -- (r02);
    \draw[rev arrow] (r02) -- (r03);
    
    \revisionN{rn}{$ (startNode) + (0.75 * \ventryDist, \revisionShift - 0.5 * \revisionDist) $}{}
    \node (gc) at ($ (startNode) + (0.75 * \ventryDist, \revisionShift - 0.15 * \revisionDist) $) {update};
    
    \draw[rev arrow] (rn.south) to[out=270, in=50, looseness=1.0] (r01.north east);
\end{scope}

\begin{scope}[shift={(2 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{n}
    \node (right) at ($ (startNode) + (1 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
    \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1 * \shortRevisionDist) $}{}
    \node[text=myBlue] (r03) at ($ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1.75 * \shortRevisionDist) $) {\textbf{...}};
    
%     \draw[rev arrow] (e0) -- (r01);
    \draw[rev arrow] (r01) -- (r02);
    \draw[rev arrow] (r02) -- (r03);
    
    \revisionN{rn}{$ (startNode) + (0.75 * \ventryDist, \revisionShift - 0.5 * \revisionDist) $}{}
    
    \draw[rev arrow] (rn.south) to[out=270, in=50, looseness=1.0] (r01.north east);
    \draw[rev arrow] (e0.south) to[out=270, in=150, looseness=1.0] (rn.north west);
\end{scope}

\begin{scope}[shift={(3 * \scopeShift, 0)}]
    \node (startNode) at (0,0) {};

    \node (left) at ($ (startNode) + (-1 * \ventryDist, 0)$) {};
    \topEntry{e0}{$ (startNode) + (0 * \ventryDist, 0)$}{n}
    \node (right) at ($ (startNode) + (1 * \ventryDist, 0)$) {};

    \draw[top arrow] (left) -- (e0);
    \draw[top arrow] (e0) -- (right);

    \revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
%     \revisionN{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1 * \shortRevisionDist) $}{}
%     \node[text=myBlue] (r03) at ($ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist - 1.75 * \shortRevisionDist) $) {\textbf{...}};
    
%     \draw[rev arrow] (e0) -- (r01);
%     \draw[rev arrow] (r01) -- (r02);
%     \draw[rev arrow] (r02) -- (r03);
    
    \revisionN{rn}{$ (startNode) + (0.75 * \ventryDist, \revisionShift - 0.5 * \revisionDist) $}{}
    
    \draw[rev arrow] (rn.south) to[out=270, in=50, looseness=1.0] (r01.north east);
    \draw[rev arrow] (e0.south) to[out=270, in=150, looseness=1.0] (rn.north west);
    
    \draw[dashed, draw=myGrey,-, very thick] ($ (startNode) + (0 * \ventryDist - 0.3, \revisionShift - 1.3 * \revisionDist) $) -- ($ (startNode) + (0 * \ventryDist + 0.3, \revisionShift - 1.3 * \revisionDist) $);
    \node (gc) at ($ (startNode) + (0 * \ventryDist + 0.6, \revisionShift - 1.3 * \revisionDist) $) {GC};
\end{scope}

\end{tikzpicture}
\egroup

\endinput

\topEntry{e1}{$ (startNode) + (1 * \ventryDist, 0)$}{c}
\topEntry{e2}{$ (startNode) + (2 * \ventryDist, 0)$}{f}
\topEntry{e3}{$ (startNode) + (3 * \ventryDist, 0)$}{i}
\topEntry{e4}{$ (startNode) + (4 * \ventryDist, 0)$}{m}
\topEntry{e5}{$ (startNode) + (5 * \ventryDist, 0)$}{p}
\topEntry{e6}{$ (startNode) + (6 * \ventryDist, 0)$}{q}
\topEntry{e7}{$ (startNode) + (7 * \ventryDist, 0)$}{t}
\topEntry{e8}{$ (startNode) + (8 * \ventryDist, 0)$}{w}
\topEntry{e9}{$ (startNode) + (9 * \ventryDist, 0)$}{$\bot$}

\topIdx{i02}{$ (startNode) + (0 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i03}{$ (startNode) + (0 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i04}{$ (startNode) + (0 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i05}{$ (startNode) + (0 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
 
\topIdx{i12}{$ (startNode) + (1 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i13}{$ (startNode) + (1 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
 
\topIdx{i32}{$ (startNode) + (3 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i42}{$ (startNode) + (4 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i43}{$ (startNode) + (4 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i44}{$ (startNode) + (4 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
 
\topIdx{i52}{$ (startNode) + (5 * \ventryDist, \indexShift + 1 * \indexDist)$}{}

\topIdx{i62}{$ (startNode) + (6 * \ventryDist, \indexShift + 1 * \indexDist)$}{}
\topIdx{i63}{$ (startNode) + (6 * \ventryDist, \indexShift + 2 * \indexDist)$}{}
\topIdx{i64}{$ (startNode) + (6 * \ventryDist, \indexShift + 3 * \indexDist)$}{}
\topIdx{i65}{$ (startNode) + (6 * \ventryDist, \indexShift + 4 * \indexDist)$}{}
                                                                         
\topIdx{i82}{$ (startNode) + (8 * \ventryDist, \indexShift + 1 * \indexDist)$}{}                                                                         
\topIdx{i83}{$ (startNode) + (8 * \ventryDist, \indexShift + 2 * \indexDist)$}{}                                                                         

\topIdx{i92}{$ (startNode) + (9 * \ventryDist, \indexShift + 1 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i93}{$ (startNode) + (9 * \ventryDist, \indexShift + 2 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i94}{$ (startNode) + (9 * \ventryDist, \indexShift + 3 * \indexDist)$}{$\bot$}                                                                         
\topIdx{i95}{$ (startNode) + (9 * \ventryDist, \indexShift + 4 * \indexDist)$}{$\bot$}                                                                         

\topIdx{h}{$ (startNode) + (-1 * \ventryDist, \indexShift + 4 * \indexDist)$}{H}

\draw[top arrow] (h) -- (i05);

\draw[top arrow] (e0) -- (e1);
\draw[top arrow] (e1) -- (e2);
\draw[top arrow] (e2) -- (e3);
\draw[top arrow] (e3) -- (e4);
\draw[top arrow] (e4) -- (e5);
\draw[top arrow] (e5) -- (e6);
\draw[top arrow] (e6) -- (e7);
\draw[top arrow] (e7) -- (e8);
\draw[top arrow] (e8) -- (e9);

\draw[top arrow] (i02) -- (i12);
\draw[top arrow] (i12) -- (i32);
\draw[top arrow] (i32) -- (i42);
\draw[top arrow] (i42) -- (i52);
\draw[top arrow] (i52) -- (i62);
\draw[top arrow] (i62) -- (i82);
\draw[top arrow] (i82) -- (i92);

\draw[top arrow] (i03) -- (i13);
\draw[top arrow] (i13) -- (i43);
\draw[top arrow] (i43) -- (i63);
\draw[top arrow] (i63) -- (i83);
\draw[top arrow] (i83) -- (i93);

\draw[top arrow] (i04) -- (i44);
\draw[top arrow] (i44) -- (i64);
\draw[top arrow] (i64) -- (i94);

\draw[top arrow] (i05) -- (i65);
\draw[top arrow] (i65) -- (i95);

\revisionN{r01}{$ (startNode) + (0 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevision{r02}{$ (startNode) + (0 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r03}{$ (startNode) + (0 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r11}{$ (startNode) + (1 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevision{r12}{$ (startNode) + (1 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r21}{$ (startNode) + (2 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevision{r22}{$ (startNode) + (2 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r23}{$ (startNode) + (2 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r24}{$ (startNode) + (2 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\revisionN{r31}{$ (startNode) + (3 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\splitRevision{r32}{$ (startNode) + (3 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r33}{$ (startNode) + (3 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}

\splitRevision{r41}{$ (startNode) + (4 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r42}{$ (startNode) + (4 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\splitRevision{r43}{$ (startNode) + (4 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\splitRevision{r51}{$ (startNode) + (5 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r61}{$ (startNode) + (6 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\revisionN{r62}{$ (startNode) + (6 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}

\revisionN{r71}{$ (startNode) + (7 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}

\revisionN{r81}{$ (startNode) + (8 * \ventryDist, \revisionShift - 1 * \revisionDist) $}{}
\mergeRevision{r82}{$ (startNode) + (8 * \ventryDist, \revisionShift - 2 * \revisionDist) $}{}
\revisionN{r83}{$ (startNode) + (8 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}

\revisionN{r91}{$ (startNode) + (9 * \ventryDist, \revisionShift - 3 * \revisionDist) $}{}
\revisionN{r92}{$ (startNode) + (9 * \ventryDist, \revisionShift - 4 * \revisionDist) $}{}


% \draw[rev arrow short] (e0) -- (r01);
% \draw[rev arrow short] (r01) -- (r02);
% \draw[rev arrow short] (r02) -- (r03);
% 
% \draw[rev arrow short] (e1) -- (r11);
% \draw[rev arrow short] (r11) -- (r12);
% 
% \draw[rev arrow short] (e2) -- (r21);
% \draw[rev arrow short] (r21) -- (r22);
% \draw[rev arrow short] (r22) -- (r23);
% \draw[rev arrow short] (r23) -- (r24);
% 
% \draw[rev arrow short] (e3) -- (r31);
% \draw[rev arrow short] (r32) -- (r33);
% 
% \draw[rev arrow short] (e4) -- (r41);
% \draw[rev arrow short] (r41) -- (r42);
% \draw[rev arrow short] (r42) -- (r43);
% 
% \draw[rev arrow short] (e5) -- (r51);
% 
% \draw[rev arrow short] (e6) -- (r61);
% \draw[rev arrow short] (r61) -- (r62);
% 
% \draw[rev arrow short] (e7) -- (r71);
% 
% \draw[rev arrow short] (e8) -- (r81);
% \draw[rev arrow short] (r81) -- (r82);
% \draw[rev arrow short] (r82) -- (r83);
% 
% \draw[rev arrow short] (r91) -- (r92);

\draw[split arrow short] (r02) -- (r12);
\draw[split arrow short] (r32) -- (r43);
\draw[split arrow short] (r41) -- (r51);

\draw[split arrow short] (r12.south) to[out=270, in=350, looseness=1.0] (r03.north);
\draw[split arrow short] (r43.south) to[out=270, in=350, looseness=1.0] (r33.north);
\draw[split arrow short] (r51.south) to[out=270, in=350, looseness=1.0] (r42.north);

\draw[merge arrow short] (r22.south east) to[out=300, in=150, looseness=1.0] (r32.north);
\draw[merge arrow short] (r82.south east) to[out=300, in=150, looseness=1.0] (r91.north);

